Modelling top partner-vector resonance phenomenology

We have analysed the observable consequences of the interactions of spin-1 resonances coupled to the invariant fermionic currents that arise in an $SO(5)$ Composite Higgs set-up. The phenomenology entailed by such interactions is thoroughly analysed by studying heavy vector resonances production and decay modes in the viable resonance mass range. Additionally, the production of double and single-composite fermion final states has been scanned along the fermion mass scale. Such production is mediated by the SM gauge and Higgs interactions, and also by charged and neutral vector resonances. The coupling between the new fermions and vector resonances induces a sizeable effect in the production rates. We use the recent 13 TeV LHC searches for vector-like quarks to constrain our parameter space. Specifically, we explore the allowed regions by analysing the decays of a heavy vector-like quark in the $Wb$-channel. We conclude that generically the impact of the couplings between the spin-1 and spin-1/2 resonances will substantially reduce the permitted regions, leading us to test the sensitivity of the parametric dependence in the light of exotic matter interactions.

==> DoubleProduction-1.tex <==
\begin{fmffile}{DoubleProduction-1}
    \begin{fmfgraph*}(80,60)
        \fmfleft{i1,i2}
        \fmfright{o1,o2}
        \fmf{gluon}{i1,v1}
        \fmf{fermion}{v1,o1}        
        \fmf{gluon}{i2,v2}
        \fmf{fermion}{o2,v2}        
        
        \fmfv{lab=$g$}{i1}
        \fmfv{lab=$g$}{i2}
        \fmfv{lab=$X$}{o1}   
        \fmfv{lab=$\bar{X}$}{o2}           
        \fmf{fermion,label=$X$}{v2,v1}                   
 
   \end{fmfgraph*}
\end{fmffile}





==> DoubleProduction-2.tex <==
\begin{fmffile}{DoubleProduction-2}
    \begin{fmfgraph*}(80,60)
        \fmfleft{i1,i2}
        \fmfright{o1,o2}
        \fmf{fermion}{i1,v1,i2}
        \fmf{fermion}{o1,v2,o2}        
        
        \fmfv{lab=$\bar{u},,\bar{d}$}{i1}
        \fmfv{lab=$u,,d$}{i2}
        \fmfv{lab=$X$}{o1}   
        \fmfv{lab=$\bar{X}$}{o2}           
        \fmf{dashes,label=$h$}{v2,v1}                   
 
   \end{fmfgraph*}
\end{fmffile}





==> DoubleProduction-3.tex <==
\begin{fmffile}{DoubleProduction-3}
    \begin{fmfgraph*}(80,60)
        \fmfleft{i1,i2}
        \fmfright{o1,o2}
        \fmf{fermion}{i1,v1,i2}
        \fmf{fermion}{o1,v2,o2}        
        
        \fmfv{lab=$\bar{u},,\bar{d}$}{i1}
        \fmfv{lab=$u,,d$}{i2}
        \fmfv{lab=$X$}{o1}   
        \fmfv{lab=$\bar{X}$}{o2}           
        \fmf{gluon,label=$g$,label.dist=0.5cm}{v2,v1}                   
 
   \end{fmfgraph*}
\end{fmffile}





==> DoubleProduction-4.tex <==
\begin{fmffile}{DoubleProduction-4}
    \begin{fmfgraph*}(80,60)
        \fmfleft{i1,i2}
        \fmfright{o1,o2}
        \fmf{fermion}{i1,v1,i2}
        \fmf{fermion}{o1,v2,o2}        
        
        \fmfv{lab=$\bar{u},,\bar{d}$}{i1}
        \fmfv{lab=$u,,d$}{i2}
        \fmfv{lab=$X$}{o1}   
        \fmfv{lab=$\bar{X}$}{o2}           
        \fmf{photon,label=$V^0$}{v2,v1}                   
 
   \end{fmfgraph*}
\end{fmffile}





==> SingleProduction-1.tex <==
\begin{fmffile}{SingleProduction-1}
    \begin{fmfgraph*}(90,70)
        \fmfleft{i1,i2}
        \fmfright{o1,o2,o4}
        \fmf{gluon}{i1,v1}
        \fmf{fermion}{v1,o1}        
        \fmf{fermion}{i2,v2}
        \fmf{fermion}{o3,o2}
        \fmf{fermion}{o4,o3}      
        
        \fmfv{lab=$g$}{i1}
        \fmfv{lab=$u,,d$}{i2}
        \fmfv{lab=$d,,u$}{o1}   
        \fmfv{lab=$\bar{X}$}{o2} 
        \fmfv{lab=$q$}{o4}           
        \fmf{fermion,label=$d,,u$}{v2,v1}
        \fmf{photon,label=$V^\pm$,label.dist=-0.5cm}{v2,o3}                     
 
   \end{fmfgraph*}
\end{fmffile}





==> SingleProduction-2.tex <==
\begin{fmffile}{SingleProduction-2}
    \begin{fmfgraph*}(80,60)
        \fmfleft{i1,i2}
        \fmfright{o1,o2}
        \fmf{fermion}{i1,v1,i2}
        \fmf{fermion}{o1,v2,o2}        
        
        \fmfv{lab=$\bar{u},,\bar{d}$}{i1}
        \fmfv{lab=$u,,d$}{i2}
        \fmfv{lab=$q$}{o1}   
        \fmfv{lab=$\bar{X}$}{o2}           
        \fmf{dashes,label=$h$}{v2,v1}                   
 
   \end{fmfgraph*}
\end{fmffile}





==> SingleProduction-3.tex <==
\begin{fmffile}{SingleProduction-3}
    \begin{fmfgraph*}(90,70)
        \fmfleft{i1,i2}
        \fmfright{o1,o2,o4}
        \fmf{fermion}{i2,v1}
        \fmf{gluon}{v1,i1}        
        \fmf{fermion}{v2,o4}        
        \fmf{fermion}{o2,o3,o1} 
                
        \fmfv{lab=$g$}{i1}
        \fmfv{lab=$u,,d$}{i2}
        \fmfv{lab=$q$}{o1}   
        \fmfv{lab=$\bar{X}$}{o2}           
        \fmfv{lab=$u,,d$}{o4}           
        \fmf{fermion,label=$u,,d$,label.dist=-0.5cm}{v1,v2}                   
        \fmf{photon,label=$V^\pm$,label.dist=0.2cm}{v2,o3}                           
 
   \end{fmfgraph*}
\end{fmffile}





==> SingleProduction-4.tex <==
\begin{fmffile}{SingleProduction-4}
    \begin{fmfgraph*}(80,60)
        \fmfleft{i1,i2}
        \fmfright{o1,o2}
        \fmf{fermion}{i1,v1,i2}
        \fmf{fermion}{o1,v2,o2}        
        
        \fmfv{lab=$\bar{u},,\bar{d}$}{i1}
        \fmfv{lab=$u,,d$}{i2}
        \fmfv{lab=$q$}{o1}   
        \fmfv{lab=$\bar{X}$}{o2}           
        \fmf{photon,label=$V^{0}$}{v2,v1}                   
 
   \end{fmfgraph*}
\end{fmffile}




